Privacy-preserving Robotic-based Multi-factor Authentication Scheme for Secure Automated Delivery System

Package delivery is a critical aspect of various industries, but it often incurs high financial costs and inefficiencies when relying solely on human resources. The last-mile transport problem, in particular, contributes significantly to the expenditure of human resources in major companies. Robot-based delivery systems have emerged as a potential solution for last-mile delivery to address this challenge. However, robotic delivery systems still face security and privacy issues, like impersonation, replay, man-in-the-middle attacks (MITM), unlinkability, and identity theft. In this context, we propose a privacy-preserving multi-factor authentication scheme specifically designed for robot delivery systems. Additionally, AI-assisted robotic delivery systems are susceptible to machine learning-based attacks (e.g. FGSM, PGD, etc.). We introduce the \emph{first} transformer-based audio-visual fusion defender to tackle this issue, which effectively provides resilience against adversarial samples. Furthermore, we provide a rigorous formal analysis of the proposed protocol and also analyse the protocol security using a popular symbolic proof tool called ProVerif and Scyther. Finally, we present a real-world implementation of the proposed robotic system with the computation cost and energy consumption analysis. Code and pre-trained models are available at: https://drive.google.com/drive/folders/18B2YbxtV0Pyj5RSFX-ZzCGtFOyorBHil

==> imgs/authentication.tex <==
\fbox{
	\begin{tikzpicture}[yscale=-0.55,>=latex]
    \tikzstyle{every node}=[font=\large]
	\edef\InitX{0}
	\edef\ArrowLeft{1}
	\edef\ArrowCenter{6}
	\edef\ArrowRight{11}
	\edef\RespX{12}
	% Set the starting Y coordinate
	\edef\Y{0}
	
	% Draw header boxes
%	\node [rectangle,draw,inner sep=5pt,right] at (2,-5) {\textbf{SIDH + MAC construction}};
    \node [rectangle,draw,inner sep=6pt,right] at (\InitX,\Y) {\textbf{Client} };
	\node [rectangle,draw,inner sep=6pt,left] at ((6.5,\Y)  {\textbf{Robot}};
    \node [rectangle,draw,inner sep=6pt] at (11,\Y) {\textbf{Server}};













    % Array elements
    \node at (0,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{red}{\fontsize{12}{12}\selectfont  }};
    \node at (0.5,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{blue}{\fontsize{12}{12}\selectfont }};
    \node at (1,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{green}{\fontsize{12}{12}\selectfont  }};
    \node at (1.5,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{red}{\fontsize{12}{12}\selectfont  CI}};
    \node at (2,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{orange}{\fontsize{12}{12}\selectfont   }};
    \node at (2.5,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{red}{\fontsize{12}{12}\selectfont CI}};
    \node at (3,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{brown}{\fontsize{12}{12}\selectfont  }};
    \node at (3.5,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{teal}{\fontsize{12}{12}\selectfont  }};
    \node at (4,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{magenta}{\fontsize{12}{12}\selectfont  }};
    \node at (4.5,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{red}{\fontsize{12}{12}\selectfont CI}};
    \node at (5,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{gray}{\fontsize{12}{12}\selectfont  }};
    \node at (5.5,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{red}{\fontsize{12}{12}\selectfont  }};
    \node at (6,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{red}{\fontsize{12}{12}\selectfont  CI}};
    \node at (6.5,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{blue}{\fontsize{12}{12}\selectfont  }};
    \node at (7,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{green}{\fontsize{12}{12}\selectfont  }};
    \node at (7.5,39) [draw, minimum height=0.5cm, minimum width=0.5cm, inner sep=0pt, text width=0.5cm, align=center] {\textcolor{black}{\fontsize{12}{12}\selectfont  }};
   
    \node[align=center] at (3.75, 36.5) {$\boldsymbol{Subkey}$};

    \node[align=center] at (0, 40) {0};
    \node[align=center] at (0.5, 40) {1};
    \node[align=center] at (1, 40) {2};
    \node[align=center] at (1.5, 40) {3};
    \node[align=center] at (2, 40) {4};
    \node[align=center] at (2.5, 40) {5};
    \node[align=center] at (3, 40) {6};
    \node[align=center] at (3.5, 40) {7};
    \node[align=center] at (4, 40) {8};
    \node[align=center] at (4.5, 40) {9};
    \node[align=center] at (5, 40) {10};
    \node[align=center] at (5.5, 40) {11};
    \node[align=center] at (6, 40) {12};
    \node[align=center] at (6.5, 40) {13};
    \node[align=center] at (7, 40) {14};
    \node[align=center] at (7.5, 40) {15};
    
    
    
    % Arrow
    % \draw[->] (1,0.5) -- node[above] {Text} (1,1.5);

    \draw[->] (1.5,38.5) -- (3.75, 37);
    \draw[->] (2.5,38.5) -- (3.75, 37);
    \draw[->] (4.5,38.5) -- (3.75, 37);
    \draw[->] (6,38.5) -- (3.75, 37);
































    % \NextLine
    % \ServerAction{   }

    % \ClientAction{   }

    % \AdversaryAction{   }

    \NextLine[2]
    % \AdversaryAction{\framebox[1.1\width]{$\ AAAA                    qwes                     $}}

    % \NextLine
    \ServerAction{\textbf{Init. } System}
    \ClientAction{\textbf{Init. } Order}
    % \AdversaryAction{\textbf{Init. } System}
    % \NextLine
    % \ServerAction{\textbf{ML:} Train Model}

    \NextLine




    % 注册阶段 分享 1.TID 2.加密密钥
    % 储存一个新密钥



    % \NextLine
    % \NextLine
    % \NextLine
    % \NextLine
    % \NextLine
    % \NextLine

    % Start with the server.
    % know TID， 寻找密钥。 1加密密钥。
    % update 密钥： 生成rid 异或、


    \ServerAction{\textbf{Package Arrived}}

    \NextLine
    \ServerAction{\textbf{Get:} $UID$ from package information  }

    \NextLine
    \ServerAction{$d_s \leftarrow_\$ Z_q,\ G \in E_q(a, b),\ Q_s \leftarrow_\$ d_s * G,\ \lambda \leftarrow \{0,1\}^n$}

    \NextLine
    \ServerAction{$M_{S1} = \{ Q_s \| Enc\{KEY[UID],\ \lambda\ \} \},\ z = hash(M_{S1})$}

    \NextLine
    \ServerAction{$k \leftarrow_\$ K,\ P = k * G,\ R_{S1} = P\ x\ label$}

    \NextLine
    \ServerAction{$S_{S1} = k^{-1} * (z + sk_s * R_{S1}) \ mod  \ p,\ \sigma_{s_1} \leftarrow (R_{S1}, S_{S1})$}

    \NextLine[1.5]
    \ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_{AU_1}}:[\ \sigma,\ M_{S1} ]$}}{}

    \NextLine[0.5]
    \ClientAction{ $z = hash(M_{S1}), P=S_{S1}^{-1}*z*G + S_{S1}^{-1}*R_{S1}*pk_s$  }

    \NextLine
    \ClientAction{\textbf{Check?} $P.x = R_{S1}$  }

    \NextLine
    \ClientAction{   $key = KDF(d_c * Q_s),\ \lambda\ \leftarrow Dec\{KEY[UID],\ M_{S1}\}$  }


    \NextLine
    \ClientAction{$d_c \leftarrow_\$ Z_q,\ G \in E_q(a, b),\ Q_c \leftarrow_\$ d_c * G,\ \mu \leftarrow \{0,1\}^n,\ TID \leftarrow Z_q$}

    \NextLine
    \ClientAction{$M_{C1} = \{ Q_c \| Enc\{key,\ UID\| \mu  \}\| TID \},\ z = hash(M_{C1})$}

    \NextLine
    \ClientAction{$k \leftarrow_\$ K,\ P = k * G,\ R_{C1} = P\ x\ label$}

    \NextLine
    \ClientAction{$S_{C1} = k^{-1} * (z + sk_c * R_{C1}) \ mod  \ p,\ \sigma_{c_1} \leftarrow (R_{C1}, S_{C1})$}
=
    \NextLine
    \ClientAction{\textbf{Update: }$ KEY[UID]^* = KEY[UID] \oplus \lambda,\ UID^* = UID \oplus \mu $}

    \NextLine[1.5]
    \ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_{AU_2}}:[\ \sigma_{c_1},\ M_{C1} ]$}}{}

    \NextLine[0.5]
    \ServerAction{ $z = hash(M_{C1}),\ P=S_{C1}^{-1}*z*G + S_{C1}^{-1}*R_{C1}*pk_c$  }

    \NextLine
    \ServerAction{\textbf{Check?} $P.x = R_{C1}$  }

    \NextLine
    \ServerAction{   $key = d_s * Q_c$  }

    \NextLine
    \ServerAction{   $UID_{Dec}\|\mu \leftarrow Dec\{key,\ M_{C1}\}$  }

    \NextLine
    \ServerAction{\textbf{Check?} $UID_{Dec} = UID$  }

    \NextLine
    \ServerAction{ $index \leftarrow Z_q,\ M_{S2} \leftarrow Enc\{ key, TID\|index \}$  }

    \NextLine
    \ServerAction{\textbf{Update: }$ KEY[UID]^* = KEY[UID] \oplus \lambda,\ UID^* = UID \oplus \mu $}

    \NextLine[1.5]
    \ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_{AU_3}}:[\ M_{S2} ]$}}{}

    \NextLine[0.5]
    \ClientAction{ $ TID_{Dec}\|index \leftarrow Dec\{ key,\ M_{S2}\} $  }

    \NextLine
    \ClientAction{\textbf{Check?} $TID_{Dec} = TID$  }
    


    % \NextLine
    % \ServerAction{ $index \leftarrow Z_q,\ TID_{Enc} \leftarrow Enc\{ key, TID \}$  }
    
    

    % \NextLine
    % \ServerAction{\textbf{Update: }$ KEY[UID]^* = KEY[UID] \oplus \lambda,\ UID^* = UID \oplus \mu $}





    % \NextLine
    % \ClientAction{$ --- $}

    

    % \NextLine
    % \ServerAction{$ --- $}

    
    
    % \NextLine
    % \NextLine
    % \NextLine
    % \NextLine
    % \NextLine
    % \NextLine
    





























    
    









    
    

    % \NextLine
    % \ClientAction{$d_c \leftarrow_\$ Z_q,\ G \in E_q(a, b),\ Q_c \leftarrow_\$ d_c * G,\ TID_c \leftarrow Z_q$}

    % \NextLine
    % \ClientAction{$M_{C1} = \{ Q_c \| TID_c \},\ z = hash(M_{C1})$}

    % \NextLine
    % \ClientAction{$k \leftarrow_\$ K,\ P = k * G,\ R_{C1} = P\ x\ label$}

    % \NextLine
    % \ClientAction{$S_{C1} = k^{-1} * (z + sk_c * R_{C1}) \ mod  \ p,\ \sigma_{c_1} \leftarrow (R_{C1}, S_{C1})$}


    % \NextLine[1.5]
    % \ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_{RC_1}}:[\ \sigma_{c_1},\ M_{C1} ]$}}{}

    % \NextLine[0.5]
    % \ServerAction{ $z = hash(M_{C1}),\ P=S_{C1}^{-1}*z*G + S_{C1}^{-1}*R_{C1}*pk_c$  }
    
    % \NextLine
    % \ServerAction{\textbf{Check?} $P.x = R_{C1}$  }

    % \NextLine
    % \ServerAction{$d_s \leftarrow_\$ Z_q,\ G \in E_q(a, b),\ Q_s \leftarrow_\$ d_s * G,\ TID_s \leftarrow Z_q$}

    % \NextLine
    % \ServerAction{$key = d_s * Q_c,\ TID_{c_{Enc}} = Enc\{ TID_c,\ key \}$}


    % \NextLine
    % \ServerAction{$M_{S1} = \{ Q_s \| TID_s \| TID_{c_{Enc}} \},\ z = hash(M_{S1})$}

    % \NextLine
    % \ServerAction{$k \leftarrow_\$ K,\ P = k * G,\ R_{S1} = P\ x\ label$}

    % \NextLine
    % \ServerAction{$S_{S1} = k^{-1} * (z + sk_s * R_{S1}) \ mod  \ p,\ \sigma \leftarrow (R_{S1}, S_{S1})$}




    % \NextLine[1.5]
    % \ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_{RC_2}}:[\ \sigma,\ M_{S1} ]$}}{}

    % \NextLine[0.5]
    % \ClientAction{ $z = hash(M_{S1}), P=S_{S1}^{-1}*z*G + S_{S1}^{-1}*R_{S1}*pk_s$  }
    
    % \NextLine
    % \ClientAction{\textbf{Check?} $P.x = R_{S1}$  }

    % \NextLine
    % \ClientAction{$key = d_c * Q_S,\ TID_{{Dec}} = Dec\{ TID_{c_{Enc}},\ key \}$}

    % \NextLine
    % \ClientAction{\textbf{Check?} $TID_{Dec} = TID_c$  }






    





    
    % \NextLine
    % \ClientAction{$sk^1_c \leftarrow_\$ Z_q, G \in E_q(a, b), pk^1_c \leftarrow_\$ sk^1_c * G, TID \leftarrow Z_q$}


    % \NextLine
    % \ClientAction{$ x \leftarrow_\$ Z_q, k \leftarrow_\$ K, sk^2_c \leftarrow x, pk^2_c \leftarrow sk^2_c*G, P \leftarrow (k*G), R = P.x$}

    % \NextLine
    % \ClientAction{$z = hash(pk^2_c), S_1 = k^{-1} * (h + sk^2_c * R) \ mod  \ p, \sigma \leftarrow (R_1, S_1)$}
    
    % \NextLine[1.5]
    % \ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_{AU_1}}:[\ \sigma,\ pk^1_c,\ pk^2_c,\ TID]$}}{}

    % \NextLine[0.5]
    % \ServerAction{ $z = hash(pk^2_c), P=s*z*G + S*R*PK$  }
    
    % \NextLine
    % \ServerAction{\textbf{Check?} $P.x = R_1$  }

    % \NextLine
    % \ServerAction{$sk^1_c \leftarrow_\$ Z_q, G \in E_q(a, b), pk^1_c \leftarrow_\$ sk^1_c * G$}


    % \NextLine
    % \ServerAction{$ x \leftarrow_\$ Z_q, k \leftarrow_\$ K, sk^2_c \leftarrow x, pk^2_c \leftarrow sk^2_c*G, P \leftarrow (k*G), R = P.x$}

    % \NextLine
    % \ServerAction{$z = hash(pk^2_c), S_1 = k^{-1} * (h + sk^2_c * R) \ mod  \ p, \sigma \leftarrow (R_1, S_1)$}

    % \NextLine
    % \ServerAction{$key = SK_C * PK_S,\ TID_{Enc} = Enc\{ TID,\ key \}$}

    % \NextLine[1.5]
    % \ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_{AU_2}}:[\ \sigma,\ pk^1_s,\ pk^2_s,\ TID_{Enc}]$}}{}

    % \NextLine[0.5]
    % \ClientAction{ $z = hash(pk^2_S), P=s*z*G + S*R*PK$  }
    
    % \NextLine
    % \ClientAction{\textbf{Check?} $P.x = R_2$  }

    % \NextLine
    % \ClientAction{$key = KDF(SK_C * PK_S),\ TID_{Dec} = Dec\{ TID_{Enc},\ key \}$}

    % \NextLine
    % \ClientAction{\textbf{Check?} $TID_{Dec} = TID$  }

    \NextLine[1.5]
    \ServerToAdversary{\framebox[1.1\width]{$\boldsymbol{M_{AU_4}}:[\ key,\ chosen-index(CI)\ ]$}}{$Security\ Channel$}

    \NextLine[1.5]
    \ServerToAdversary{\framebox[1.1\width]{$\boldsymbol{Load}:[\ Verification \ Models\ ]$}}{$Security\ Channel$}

    \NextLine[4.5]
    % \AdversaryAction{\textbf{ML: } Load Model}

    % \NextLine
    % \AdversaryAction{\textbf{$|$}}
    % \NextLine
    % \AdversaryAction{\textbf{$|$}}

    
    % \NextLine
    % \AdversaryAction{\textbf{$|$}}
    


    % \NextLine[1]
    % \ServerAction{\textbf{Init. } System}
    % \AdversaryAction{Reach Client}
    % \NextLine
    % \ServerAction{\textbf{ML:} Train Model}
    
    
    % \NextLine
    % \ClientAction{ Interact with the Robot }

    \NextLine[1.5]
    \ClientToAdversary{\framebox[1.1\width]{$\boldsymbol{Present}:[\ subkey, facial\ image, voice \ ]$}}{$Camera\ and\ Microphone$}

    \NextLine[1]
    \AdversaryAction{\textbf{Check?} $subkey,\ chosen-index$}
    % \NextLine
    % \AdversaryAction{\textbf{Check?} Face$\ \ \ $ }
    % \NextLine
    % \AdversaryAction{\textbf{Check?} Voice$\ \ $ }
    \NextLine
    \AdversaryAction{$(Rec_{face},\ Rec_{voice}) \ = \ Defender(face,\ voice)$}
    \NextLine
    
    \AdversaryAction{\textbf{Check?} $FaceVerif(Rec_{face})$$\ \ \ $ }
    \NextLine
    \AdversaryAction{\textbf{Check?} $VoiceVerif(Rec_{voice})$$\ \ $ }

    \NextLine[1.5]
    \AdversaryToClient{\framebox[1.1\width]{$\boldsymbol{Deliver\ Product}:[\ Accept/Reject \ ]$}}{}

    % \NextLine[0.5]
    % \AdversaryAction{Return Back}

    \NextLine[1]
    \AdversaryToServer{\framebox[1.1\width]{$\boldsymbol{Response}:[\ Accept/Reject \ ]$}}{$Security\ Channel$}

    

    

    % \NextLine
    % \ClientAction{$M_{Enc} \leftarrow \Enc\{key, Face\ and\ Voice\} $}

    % \NextLine
    % \ClientAction{$z = hash(M_{Enc}, S_1 = k^{-1} * (h + sk^2_c * R) \ mod  \ p, \sigma \leftarrow (R_1, S_1)$}

    % \NextLine[1.5]
    % \ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_3}:[\ \sigma,\ M_{Enc},\  ]$}}{}

    % \NextLine[0.5]
    % \ServerAction{ $z = hash(pk^2_c), P=s*z*G + S*R*PK$  }
    
    % \NextLine
    % \ServerAction{\textbf{Check?} $P.x = R_1$  }

    % \NextLine
    % \ServerAction{ $Face\ ,Voice\ \leftarrow \Dec\{ M_{Enc} \}$  }

    % \NextLine
    % \ServerAction{\textbf{ML:} Get Embedding}

    %  A5 F2
    





	
	\end{tikzpicture}
}

==> imgs/client_regis.tex <==
\fbox{
	\begin{tikzpicture}[yscale=-0.55,>=latex]
    \tikzstyle{every node}=[font=\large]
	\edef\InitX{0}
	\edef\ArrowLeft{1}
	\edef\ArrowCenter{6}
	\edef\ArrowRight{11}
	\edef\RespX{12}
	% Set the starting Y coordinate
	\edef\Y{0}
	
	% Draw header boxes
%	\node [rectangle,draw,inner sep=5pt,right] at (2,-5) {\textbf{SIDH + MAC construction}};
    \node [rectangle,draw,inner sep=6pt,right] at (\InitX,\Y) {\textbf{Client} };
	% \node [rectangle,draw,inner sep=6pt,left] at ((6.5,\Y)  {\textbf{Robot}};
    \node [rectangle,draw,inner sep=6pt] at (11,\Y) {\textbf{Server}};


    % \NextLine
    % \ServerAction{   }

    % \ClientAction{   

    % \AdversaryAction{   }

    \NextLine[2]
    
    \ServerAction{\textbf{Init. } System}
    
    % \AdversaryAction{\textbf{Init. } System}
    \NextLine
    \ServerAction{\textbf{ML:} Train Model}
    
    \NextLine
    \ClientAction{$d_c \leftarrow_\$ Z_q,\ G \in E_q(a, b),\ Q_c \leftarrow_\$ d_c * G,\ TID_c \leftarrow Z_q$}

    \NextLine
    \ClientAction{$M_{C1} = \{ Q_c \| TID_c \},\ z = hash(M_{C1})$}

    \NextLine
    \ClientAction{$k \leftarrow_\$ K,\ P = k * G,\ R_{C1} = P\ x\ label$}

    \NextLine
    \ClientAction{$S_{C1} = k^{-1} * (z + sk_c * R_{C1}) \ mod  \ p,\ \sigma_{c_1} \leftarrow (R_{C1}, S_{C1})$}


    % \NextLine
    % \ClientAction{$ x \leftarrow_\$ Z_q, k \leftarrow_\$ K, sk^2_c \leftarrow x, pk^2_c \leftarrow sk^2_c*G, P \leftarrow (k*G), R = P.x$}

    % \NextLine
    % \ClientAction{$z = hash(pk^2_c), S_1 = k^{-1} * (h + sk^2_c * R) \ mod  \ p, \sigma \leftarrow (R_1, S_1)$}
    
    \NextLine[1.5]
    \ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_{RC_1}}:[\ \sigma_{c_1},\ M_{C1} ]$}}{}

    \NextLine[0.5]
    \ServerAction{ $z = hash(M_{C1}),\ P=S_{C1}^{-1}*z*G + S_{C1}^{-1}*R_{C1}*pk_c$  }
    
    \NextLine
    \ServerAction{\textbf{Check?} $P.x = R_{C1}$  }

    \NextLine
    \ServerAction{$d_s \leftarrow_\$ Z_q,\ G \in E_q(a, b),\ Q_s \leftarrow_\$ d_s * G,\ TID_s \leftarrow Z_q$}

    \NextLine
    \ServerAction{$key = KDF(d_s * Q_c),\ TID_{c_{Enc}} = Enc\{ TID_c,\ key \}$}


    \NextLine
    \ServerAction{$M_{S1} = \{ Q_s \| TID_s \| TID_{c_{Enc}} \|  Enc\{ UID\|KEY,\ key \} \}$}

    \NextLine
    \ServerAction{$z = hash(M_{S1}),\ k \leftarrow_\$ K,\ P = k * G,\ R_{S1} = P\ x\ label$}

    % \NextLine
    % \ServerAction{$ x \leftarrow_\$ Z_q, k \leftarrow_\$ K, sk^2_c \leftarrow x, pk^2_c \leftarrow sk^2_c*G, P \leftarrow (k*G), R = P.x$}

    \NextLine
    \ServerAction{$S_{S1} = k^{-1} * (z + sk_s * R_{S1}) \ mod  \ p,\ \sigma \leftarrow (R_{S1}, S_{S1})$}

    

    \NextLine[1.5]
    \ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_{RC_2}}:[\ \sigma,\ M_{S1} ]$}}{}

    \NextLine[0.5]
    \ClientAction{ $z = hash(M_{S1}), P=S_{S1}^{-1}*z*G + S_{S1}^{-1}*R_{S1}*pk_s$  }
    
    \NextLine
    \ClientAction{\textbf{Check?} $P.x = R_{S1}$  }

    \NextLine
    \ClientAction{$key = KDF(d_c * Q_S),\ TID_{{Dec}} = Dec\{ TID_{c_{Enc}},\ key \}$}

    \NextLine
    \ClientAction{\textbf{Check?} $TID_{Dec} = TID_c$  }

    % \NextLine
    % \ClientAction{$M_{C2} \leftarrow \Enc\{key, Face\ and\ Voice\},\ pid_{Enc} = Enc\{ pid,\ key \}$}

    \NextLine
    \ClientAction{$M_{C2} = \{ Enc\{ face,\ voice \}\ \| \ Enc\{ TID_s \},\ z = hash(M_{C2}) \}$}

    \NextLine
    \ClientAction{$k \leftarrow_\$ K,\ P = k * G,\ R_{C2} = P\ x\ label$}

    \NextLine
    \ClientAction{$S_{C2} = k^{-1} * (z + sk_c * R_{C2}) \ mod  \ p, \sigma\ \leftarrow (R_{C2}, S_{C2})$}

    \NextLine[1.5]
    \ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_{RC_3}}:[\ \sigma,\ M_{C2} ] $}}{}

    \NextLine[0.5]
    \ServerAction{ $z = hash(M_{C2}),\ P=S_{C2}^{-1}*z*G + S_{C2}^{-1}*R_{C2}*pk_s$  }
    
    \NextLine
    \ServerAction{\textbf{Check?} $P.x = R_{C2}$  }

    \NextLine
    \ServerAction{ $TID_{Dec} = Dec\{ TID_{c_{Enc}},\ key\}$  }
    
    \NextLine
    \ServerAction{\textbf{Check?} $TID_{Dec} = TID$  }

    \NextLine
    \ServerAction{ $Face\ ,Voice\ \leftarrow \Dec\{ Enc\{ face,\ voice \} \}$  }

    \NextLine
    \ServerAction{\textbf{ML:} Get Embedding}

    
    






    % $ x \leftarrow_\$ Z, k \leftarrow_\$ K, G \in E_q(a, b), sk \leftarrow x, pk \leftarrow sk*G, P \leftarrow (k*G), R = P.x$





    
	% \NextLine
	% \ServerAction{$\cert^{*H}_{mod}=\HID\|g^{h}$}
	% \NextLine
	% \ServerAction{$(\cert_{H}^{*},\sigma^{*}_{H}) \gets \SanSig.\Sanit (  \cert^{H},\cert^{*H}_{mod},\sigma_{H}, h\pk_{sig}^{\AuC}, \sk_{san}^{\HgNB} )$}
	% \NextLine[1.5]
	% \ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_1}:[\cert_{H}^{*}$, $\sigma^{*}_{H}$, $g^h]$}}{}
	% \NextLine
	% \ClientAction{\textbf{abort if} $1 \neq \SanSig.\Verify(\cert_{H}^{*}, \sigma^{*}_{H}, h\pk_{sig}^{\AuC}, \pk_{san}^{\HgNB} )$}
	% \NextLine
	% \ClientAction{$r_{u} \getsr \mathbb{Z}_q$, $sk_{i},k_s=\KDF((g^h)^{r_{u}})$}
	% \NextLine[1.5]
	% \ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_2}:[\AuthEnc.\Enc\{k_s,\cert_{U}\|\sigma_U\| \pi_U\|v\},g^{r_u}]$}}{}
	% \NextLine
	% \ServerAction{$sk_{i},k_s=\KDF((g^h)^{r_{u}})$}
	% \NextLine
	% \ServerAction{\textbf{abort if} $1 \neq \SanSig.\Verify(\cert_{U}, \sigma_{U}, g\pk_{sig}^{\AuC}, \pk_{san}^{\gNB} )$}
	% \NextLine
	% \ServerAction{\textbf{abort if} $1 \neq \mathit \Verifyacc(RL_v,\pi_U,ZUID )$}
	% \NextLine
	% \ServerAction{\textbf{Update} $ [(\pi^{*}_{U}) \getsr \Nwitupdate(RL,RL^{*},x^{*},ZUID, \pi_U)]$}
	% \NextLine[1.5]
 %   	\ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_{3}}\gets\AuthEnc.\Enc\{k_s,\pi^{*}_{U}\|v*\}$}}{}
	% \NextLine
	% \ClientAction{$\pi^{*}_{U}\|v* \gets \AuthEnc.\Dec(k_s,M_{3})$}
	% \NextLine
	% \ClientAction{\textbf{Store} $(\pi^{*}_{U}\|v*)$}
	
	\end{tikzpicture}
}

==> imgs/robot_regis.tex <==
\fbox{
	\begin{tikzpicture}[yscale=-0.55,>=latex]
    \tikzstyle{every node}=[font=\large]
	\edef\InitX{0}
	\edef\ArrowLeft{1}
	\edef\ArrowCenter{6}
	\edef\ArrowRight{11}
	\edef\RespX{12}
	% Set the starting Y coordinate
	\edef\Y{0}
	
	% Draw header boxes
%	\node [rectangle,draw,inner sep=5pt,right] at (2,-5) {\textbf{SIDH + MAC construction}};
    \node [rectangle,draw,inner sep=6pt,right] at (\InitX,\Y) {\textbf{Robot} };
	% \node [rectangle,draw,inner sep=6pt,left] at ((6.5,\Y)  {\textbf{Robot}};
    \node [rectangle,draw,inner sep=6pt] at (11,\Y) {\textbf{Server}};


    % \NextLine
    % \ServerAction{   }

    % \ClientAction{   

    % \AdversaryAction{   }

    \NextLine[2]

    \ClientAction{\textbf{Init. } System}
    \ServerAction{\textbf{Init. } System}

    % \NextLine
    \NextLine[1.5]
    \ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_{RR_1}}:[System \ Parameter]$}}{$Security \ Channel$}

    \NextLine[1.5]
    \ServerAction{$ k_i \leftarrow_\$ \{0,1\}^{\lambda}, PID \leftarrow_\$ \{0,1\}^{\lambda}, TID \leftarrow_\$ \{0,1\}^{\lambda} $}

    \NextLine[2]
    \ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_{RR_2}}:[k_i, \ PID, \ TID]$}}{$Security \ Channel$}

    \NextLine[1.5]
    \ClientAction{\textbf{Store: }$k_i, \ PID_i, \ TID_i$}
    \ServerAction{\textbf{Store: }$k_i, \ PID_i, \ TID_i$}
    







 %    \NextLine[2]
 %    \NextLine[2]
 %    \NextLine[2]
 %    \NextLine[2]
 %    \NextLine[2]
 %    \NextLine[2]
    
 %    \ServerAction{\textbf{Init. } System}
 %    \AdversaryAction{\textbf{Init. } System}
 %    \NextLine
 %    \ServerAction{\textbf{ML:} Train Model}
    
    
	% \NextLine
	% \ClientAction{$sk^1_c \leftarrow_\$ Z_q, G \in E_q(a, b), pk^1_c \leftarrow_\$ sk^1_c * G$}


 %    \NextLine
 %    \ClientAction{$ x \leftarrow_\$ Z_q, k \leftarrow_\$ K, sk^2_c \leftarrow x, pk^2_c \leftarrow sk^2_c*G, P \leftarrow (k*G), R = P.x$}

 %    \NextLine
 %    \ClientAction{$z = hash(pk^2_c), S_1 = k^{-1} * (h + sk^2_c * R) \ mod  \ p, \sigma \leftarrow (R_1, S_1)$}
    
 %    \NextLine[1.5]
 %    \ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_1}:[\ \sigma,\ pk^1_c,\ pk^2_c\ ]$}}{S}

 %    \NextLine[0.5]
 %    \ServerAction{ $z = hash(pk^2_c), P=s*z*G + S*R*PK$  }
    
 %    \NextLine
 %    \ServerAction{\textbf{Check?} $P.x = R_1$  }

 %    \NextLine
 %    \ServerAction{$sk^1_c \leftarrow_\$ Z_q, G \in E_q(a, b), pk^1_c \leftarrow_\$ sk^1_c * G$}


 %    \NextLine
 %    \ServerAction{$ x \leftarrow_\$ Z_q, k \leftarrow_\$ K, sk^2_c \leftarrow x, pk^2_c \leftarrow sk^2_c*G, P \leftarrow (k*G), R = P.x$}

 %    \NextLine
 %    \ServerAction{$z = hash(pk^2_c), S_1 = k^{-1} * (h + sk^2_c * R) \ mod  \ p, \sigma \leftarrow (R_1, S_1)$}

 %    \NextLine
 %    \ServerAction{$key = SK_C * PK_S$}

 %    \NextLine[1.5]
 %    \ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_2}:[\ \sigma,\ pk^1_s,\ pk^2_s\ ]$}}{}

 %    \NextLine[0.5]
 %    \ClientAction{ $z = hash(pk^2_S), P=s*z*G + S*R*PK$  }
    
 %    \NextLine
 %    \ClientAction{\textbf{Check?} $P.x = R_2$  }

 %    \NextLine
 %    \ClientAction{$key = SK_C * PK_S$}

 %    \NextLine
 %    \ClientAction{$M_{Enc} \leftarrow \Enc\{key, Face\ and\ Voice\} $}

    % \NextLine
    % \ClientAction{$z = hash(M_{Enc}, S_1 = k^{-1} * (h + sk^2_c * R) \ mod  \ p, \sigma \leftarrow (R_1, S_1)$}

    % \NextLine[1.5]
    % \ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_3}:[\ \sigma,\ M_{Enc},\  ]$}}{}

    % \NextLine[0.5]
    % \ServerAction{ $z = hash(pk^2_c), P=s*z*G + S*R*PK$  }
    
    % \NextLine
    % \ServerAction{\textbf{Check?} $P.x = R_1$  }

    % \NextLine
    % \ServerAction{ $Face\ ,Voice\ \leftarrow \Dec\{ M_{Enc} \}$  }

    % \NextLine
    % \ServerAction{\textbf{ML:} Get Embedding}

    
    






    % $ x \leftarrow_\$ Z, k \leftarrow_\$ K, G \in E_q(a, b), sk \leftarrow x, pk \leftarrow sk*G, P \leftarrow (k*G), R = P.x$





    
	% \NextLine
	% \ServerAction{$\cert^{*H}_{mod}=\HID\|g^{h}$}
	% \NextLine
	% \ServerAction{$(\cert_{H}^{*},\sigma^{*}_{H}) \gets \SanSig.\Sanit (  \cert^{H},\cert^{*H}_{mod},\sigma_{H}, h\pk_{sig}^{\AuC}, \sk_{san}^{\HgNB} )$}
	% \NextLine[1.5]
	% \ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_1}:[\cert_{H}^{*}$, $\sigma^{*}_{H}$, $g^h]$}}{}
	% \NextLine
	% \ClientAction{\textbf{abort if} $1 \neq \SanSig.\Verify(\cert_{H}^{*}, \sigma^{*}_{H}, h\pk_{sig}^{\AuC}, \pk_{san}^{\HgNB} )$}
	% \NextLine
	% \ClientAction{$r_{u} \getsr \mathbb{Z}_q$, $sk_{i},k_s=\KDF((g^h)^{r_{u}})$}
	% \NextLine[1.5]
	% \ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_2}:[\AuthEnc.\Enc\{k_s,\cert_{U}\|\sigma_U\| \pi_U\|v\},g^{r_u}]$}}{}
	% \NextLine
	% \ServerAction{$sk_{i},k_s=\KDF((g^h)^{r_{u}})$}
	% \NextLine
	% \ServerAction{\textbf{abort if} $1 \neq \SanSig.\Verify(\cert_{U}, \sigma_{U}, g\pk_{sig}^{\AuC}, \pk_{san}^{\gNB} )$}
	% \NextLine
	% \ServerAction{\textbf{abort if} $1 \neq \mathit \Verifyacc(RL_v,\pi_U,ZUID )$}
	% \NextLine
	% \ServerAction{\textbf{Update} $ [(\pi^{*}_{U}) \getsr \Nwitupdate(RL,RL^{*},x^{*},ZUID, \pi_U)]$}
	% \NextLine[1.5]
 %   	\ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_{3}}\gets\AuthEnc.\Enc\{k_s,\pi^{*}_{U}\|v*\}$}}{}
	% \NextLine
	% \ClientAction{$\pi^{*}_{U}\|v* \gets \AuthEnc.\Dec(k_s,M_{3})$}
	% \NextLine
	% \ClientAction{\textbf{Store} $(\pi^{*}_{U}\|v*)$}
	
	\end{tikzpicture}
}
